Distributed Speculative Execution for Resilient Cloud Applications

Fault-tolerance is critically important in highly-distributed modern cloud applications. Solutions such as Temporal, Azure Durable Functions, and Beldi hide fault-tolerance complexity from developers by persisting execution state and resuming seamlessly from persisted state after failure. This pattern, often called durable execution, usually forces frequent and synchronous persistence and results in hefty latency overheads. In this paper, we propose distributed speculative execution (DSE), a technique for implementing the durable execution abstraction without incurring this penalty. With DSE, developers write code assuming synchronous persistence, and a DSE runtime is responsible for transparently bypassing persistence and reactively repairing application state on failure. We present libDSE, the first DSE application framework that achieves this vision. The key tension in designing libDSE is between imposing restrictions on user programs so the framework can safely and transparently change execution behavior, and avoiding assumptions so libDSE can support more use cases. We address this with a novel programming model centered around message-passing, atomic code blocks, and lightweight threads, and show that it allows developers to build a variety of speculative services, including write-ahead logs, key-value stores, event brokers, and fault-tolerant workflows. Our evaluation shows that libDSE reduces end-to-end latency by up to an order of magnitude compared to current generations of durable execution systems with minimal run-time overhead and manageable complexity.

==> sections/code/example-advanced.tex <==
\begin{lstlisting}[numbers=left,
      numberstyle=\small,
      numbersep=6pt,
      xleftmargin=2em,
      xrightmargin=0.5em,
      framexleftmargin=1.5em,
      frame=single]
...
WorkflowEngineStateObject so;
...
async Task ExecWorkflow(WorkflowRequest r) {
  if (!so.StartAction(r.header)) throw;
  so.MarkWorkflowStart(r);
  var  t = so.Detach();
  // Request executes outside atomic block
  cReq = ComposeRequest(r, t.Send());
  var cRes =
      await CallCounterServiceAsync(cReq);
  if (!t.Receive(cRes.header)) throw;
  if (!so.Merge(t)) throw;
  // Back in an atomic block
  so.UpdateWorkflow(cRes);
  ...
  // Finally, return after barrier to
  // hide speculation from caller
  t = so.Detach();
  await t.Barrier();
  return response;
}
\end{lstlisting} 

==> sections/code/example-service.tex <==
\begin{lstlisting}[numbers=left,
      numberstyle=\small,
      numbersep=6pt,
      xleftmargin=2em,
      xrightmargin=0.5em,
      framexleftmargin=1.5em,
      frame=single]
message IncrementRequest {
  bytes header = 1;
  int incrementBy = 2;
}
message IncrementResponse {
  bytes header = 1;
  int result = 2;
}
service CounterService {
  ...
}

// gRPC generated interface
class CounterImpl : CounterServiceBase {
  CounterStateObject so;

  override IncrementResponse Increment(
      IncrementRequest r) {
    if (!so.StartAction(r.header)) throw;
    response = new IncrementResponse();
    response.result =
        AtomicInc(so.value, r.incrementBy);
    response.header = so.EndAction();
    return response;
  }
  ...
}
\end{lstlisting} 

==> sections/code/example-stateobject.tex <==
\begin{lstlisting}[numbers=left,
      numberstyle=\small,
      numbersep=6pt,
      xleftmargin=2em,
      xrightmargin=0.5em,
      framexleftmargin=1.5em,
      frame=single]
class CounterStateObject : StateObject {
  int value;
  
  void Persist(long ver, byte[] m, Action c) {
    var content = Encode(ver, m);
    // async write to a cloud storage
    Task.Run(() => {
      WriteFile(GetName(v), content);
      callback();
    });
  }

  byte[] Restore(long ver) {
    content = ReadFile(GetName(ver));
    var restored, metadata = Decode(content);
    value = restored;
    return metadata;
  }
  ...
}
\end{lstlisting} 
